Adaptive Contracts for Cost-Effective AI Delegation

When organizations delegate text generation tasks to AI providers via pay-for-performance contracts, expected payments rise when evaluation is noisy. As evaluation methods become more elaborate, the economic benefits of decreased noise are often overshadowed by increased evaluation costs. In this work, we introduce adaptive contracts for AI delegation, which allow detailed evaluation to be performed selectively after observing an initial coarse signal in order to conserve resources. We make three sets of contributions: First, we provide efficient algorithms for computing optimal adaptive contracts under natural assumptions or when core problem dimensions are small, and prove hardness of approximation in the general unstructured case. We then formulate alternative models of randomized adaptive contracts and discuss their benefits and limitations. Finally, we empirically demonstrate the benefits of adaptivity over non-adaptive baselines using question-answering and code-generation datasets.

==> figures/interaction_model_tikz.tex <==
\scalebox{1.0}{\tikzset{
schematicstyle/.style={
  font=\scriptsize,
  align=center,
  },
schematicprincipal/.style={
    schematicstyle,
    minimum width=6.7cm,
},
schematicagent/.style={
    schematicstyle,
    minimum width=6cm,
},
schematicline/.style={
  -{Latex[length=1.8mm]}
}
}
{\begin{tikzpicture}
\node[schematicprincipal] at (0,0) (l0) {\textbf{Principal} \textcolor{blue}{(\it Organization Outsourcing LLM Services)}};
\node[right=1cm of l0, schematicagent] (r0) {\textbf{Agent} \textcolor{orange}{(\it LLM Provider)}};
\node[draw, below=0.2cm of l0, schematicprincipal] (l1) {Commit to adaptive contract $(\bp,\bs,\bt)$.\\ \textcolor{blue}{(\it Commit to an LLM pay-for-performance pricing scheme.)}};
\node[draw, below=0.4cm of l1, schematicprincipal] (l2) {Observe signal $k\sim \bq^0_{i^*}$.\\ 
\textcolor{blue}{(\it Observe an initial coarse performance evaluation.)}\\If $p_k=1$ : Inspect the signal at cost $d_k$ and observe outcome $j\sim \bq^k_{i^*}$.\\
\textcolor{blue}{(\it Pay for a secondary performance evaluation.)}};
\node[draw, below=0.5cm of r0, schematicagent] (r1) {Take best-response action $i^*\in[n]$ and incur cost $c_{i^*}$.\\
\textcolor{orange}{(\it Choose a generative model and incur its expected cost.)}};
\node[draw, below=0.4cm of r1, schematicagent] (r2) {If $p_k=0$: Receive payment $s_k$.\\If $p_k=1$: Receive payment $t_{k,j}$.\\
\textcolor{orange}{(\it Receive payment from the principal according to}\\
\textcolor{orange}{\it the coarse or refined performance evaluation.)}};
\node[draw, below=0.4cm of l2, schematicprincipal] (l3) {Receive reward $r_{k,j}$.\\
\textcolor{blue}{(\it Extract value from the LLM performance.)}};
\draw[schematicline] (l1) -- (r1);
\draw[schematicline] (r1) -- (l2);
\draw[schematicline] (l2) -- (r2);
\draw[schematicline] (r2) -- (l3);
\end{tikzpicture}}}

